Sequence Variables: A Constraint Programming Computational Domain for Routing and Sequencing

Constraint Programming (CP) offers an intuitive, declarative framework for modeling Vehicle Routing Problems (VRP). While classical successor-based CP models can be adapted to handle optional visits or insertion-based heuristics, sequence variables provide a significantly more natural and elegant formulation for these requirements. Building upon our prior work that introduced the initial concept, the main contribution of this article is the complete semantic and operational formalization of sequence variables as a computational domain. Specifically, we formally define the sequence domain and its update operations, and detail the implementation and data structures required to integrate sequence variables into trail-based CP solvers. Furthermore, we introduce consistency levels for associated constraints on this domain alongside specialized global constraints tailored for routing problems. Finally, we demonstrate that sequence variables simplify problem modeling while achieving competitive computational performance on Pickup and Delivery Problems with and without Time Windows, the Dial-a-Ride Problem, and a Prize-Collecting Scheduling Problem.

==> figures/cumulative-3-values.tex <==
\definecolor{colorActivity0}{HTML}{D55E00}
\definecolor{colorActivity1}{HTML}{56B4E9}
\definecolor{colorActivity2}{HTML}{009E73}
\definecolor{colorActivity3}{HTML}{E69F00}

\begin{tikzpicture}[node distance=1.4cm and 1.2cm,
	every node/.style={scale=1.0},
	% GLOBAL CFG
	>=LaTeX,
	% Styles
	member/.style={
		circle, 
		inner sep=1.5pt,
			minimum size=4mm,
            scale=1.0,
	},
	possible/.style={
		circle, 
		inner sep=1.5pt,
			minimum size=4mm,
            scale=1.0,
	},
	excluded/.style={
		circle, 
		inner sep=1.5pt,
		minimum size=6mm,
	},
	insertionDirected/.style={
		densely dashed,
		gray!80!white,
		very thick,
		-{Stealth[gray!80!white]}
	},
	insertion/.style={
		densely dashed,
		gray!80!white,
		very thick,
		{Stealth[gray!80!white]}-{Stealth[gray!80!white]}
	},
	successor/.style={
		very thick,
		-{Stealth[black]}
	},
	xtick/.style={
		rectangle,
		minimum height=0.6cm,
        scale=1.0,
	},
	]
	\newcommand{\distanceBelowLeftGraph}{1.6cm and 0.4cm}
	\newcommand{\distanceBelowRightGraph}{1.6cm and -0.2cm}
	
	% part A
	% ========= sequence part =========
	
	\node [member](partAstart) {$\first$};
	\node [member, right= of partAstart, fill=colorActivity0](partAs0) {$s_0$};
	\node [member, right= of partAs0, fill=colorActivity1](partAe1) {$e_1$};
	\node [member, right= of partAe1](partAend) {$\last$};
	
	\draw [successor] (partAstart) edge (partAs0);
	\draw [successor] (partAs0) edge (partAe1);
	\draw [successor] (partAe1) edge (partAend);
	
	% ========= graph part =========
	
	% label for load at a given node
	%\node[below left = \distanceBelowLeftGraph of start, xtick, anchor=north] (StartBefore) {$\loadBefore{\first}$};
	\node[below left = \distanceBelowLeftGraph of partAs0, xtick, anchor=north] (partAS0Before) {$\loadBefore{s_0}$};
	\node[below left = \distanceBelowLeftGraph of partAe1, xtick, anchor=north] (partAE1Before) {$\loadBefore{e_1}$};
	\node[below left = \distanceBelowLeftGraph of partAend, xtick, anchor=north] (partAEndBefore) {$\loadBefore{\last}$};
	
	\node[below right = \distanceBelowRightGraph of partAstart, xtick, anchor=north] (partAStart) {$\loadAt{\first}$};
	\node[below right = \distanceBelowRightGraph of partAs0, xtick, anchor=north] (partAS0) {$\loadAt{s_0}$};
	\node[below right = \distanceBelowRightGraph of partAe1, xtick, anchor=north] (partAE1) {$\loadAt{e_1}$};
	\node[below right = \distanceBelowRightGraph of partAend, xtick, anchor=north] (partAEnd) {$\loadAt{\last}$};
	
	% coordinates of label for load after a given node
	\coordinate (partAStart-after) at ($(partAStart)!0.5!(partAS0Before)$);
	\coordinate (partAS0-after) at ($(partAS0)!0.5!(partAE1Before)$);
	\coordinate (partAE1-after) at ($(partAE1)!0.5!(partAEndBefore)$);
	
	% label for load after a given node
	\node[xtick] at (partAStart-after) {$\loadAfter{\first}$};
	\node[xtick] at (partAS0-after) {$\loadAfter{s_0}$};
	\node[xtick] at (partAE1-after) {$\loadAfter{e_1}$};
	
	% load from activity 0
	\coordinate[above left = 0.5cm and -0.1cm of partAS0] (partAA0-begin);
	\coordinate[above right = 0cm and -0.1cm of partAS0] (partAA0-end);
	\fill [fill=colorActivity0, fill opacity=1] (partAA0-begin) rectangle (partAA0-end);
	% Calculate the midpoint for the label
	\coordinate (partAA0-center) at ($ (partAA0-begin)!0.5!(partAA0-end) $);
	% Place the label at the midpoint
	\node at (partAA0-center) {{0}};
	%
	% load from activity 1
	\coordinate[above left = 0.5cm and -0.1cm of partAE1Before] (partAA1-begin);
	\coordinate[above right = 0cm and -0.1cm of partAE1Before] (partAA1-end);
	\fill [fill=colorActivity1, fill opacity=1] (partAA1-begin) rectangle (partAA1-end);
	% Calculate the midpoint for the label
	\coordinate (partAA1-center) at ($ (partAA1-begin)!0.5!(partAA1-end) $);
	% Place the label at the midpoint
	\node at (partAA1-center) {{1}};
	%
	%
	% x axis
	\coordinate[above left = -0.02cm and 0cm of partAStart] (partAorigin);
	\coordinate[above right = -0.02cm and 0cm of partAEnd] (partAendingSequence);
	\draw[->, thick] (partAorigin) -- (partAendingSequence);
	\node[right=0cm of partAendingSequence] (partAlabel-sequence) {$\seq{S}$};
	%
	% y axis
	\coordinate[above = 1.5cm of partAorigin] (partAendingCapacity);
	\draw[->, thick] (partAorigin) -- (partAendingCapacity);
	\node[left =0cm of partAendingCapacity] (partAlabel-load) {Load};
	\coordinate[above= 1.0cm of partAorigin] (partAcoord2);
	\coordinate[above= 0.5cm of partAorigin] (partAcoord1);
	\node[left=0.1cm of partAcoord2] (partAlabel2) {{2}};
	\node[left=0.1cm of partAcoord1] (partAlabel1) {{1}};
	\draw (partAcoord2) -- (partAlabel2);
	\draw (partAcoord1) -- (partAlabel1);
	
	
	% part B
	% ========= sequence part =========
	
	\node [member, right=2.4cm of partAend](partBstart) {$\first$};
	\node [member, right= of partBstart, fill=colorActivity0](partBs0) {$s_0$};
	\node [member, right= of partBs0, fill=colorActivity0](partBe0) {$e_0$};
	\node [member, right= of partBe0](partBend) {$\last$};
	
	\draw [successor] (partBstart) edge (partBs0);
	\draw [successor] (partBs0) edge (partBe0);
	\draw [successor] (partBe0) edge (partBend);
	
	% ========= graph part =========
	
	% label for load at a given node
	%\node[below left = \distanceBelowLeftGraph of start, xtick, anchor=north] (StartBefore) {$\loadBefore{\first}$};
	\node[below left = \distanceBelowLeftGraph of partBs0, xtick, anchor=north] (partBS0Before) {$\loadBefore{s_0}$};
	\node[below left = \distanceBelowLeftGraph of partBe0, xtick, anchor=north] (partBE0Before) {$\loadBefore{e_0}$};
	\node[below left = \distanceBelowLeftGraph of partBend, xtick, anchor=north] (partBEndBefore) {$\loadBefore{\last}$};
	
	\node[below right = \distanceBelowRightGraph of partBstart, xtick, anchor=north] (partBStart) {$\loadAt{\first}$};
	\node[below right = \distanceBelowRightGraph of partBs0, xtick, anchor=north] (partBS0) {$\loadAt{s_0}$};
	\node[below right = \distanceBelowRightGraph of partBe0, xtick, anchor=north] (partBE0) {$\loadAt{e_0}$};
	\node[below right = \distanceBelowRightGraph of partBend, xtick, anchor=north] (partBEnd) {$\loadAt{\last}$};
	
	% coordinates of label for load after a given node
	\coordinate (partBStart-after) at ($(partBStart)!0.5!(partBS0Before)$);
	\coordinate (partBS0-after) at ($(partBS0)!0.5!(partBE0Before)$);
	\coordinate (partBE0-after) at ($(partBE0)!0.5!(partBEndBefore)$);
	
	% label for load after a given node
	\node[xtick] at (partBStart-after) {$\loadAfter{\first}$};
	\node[xtick] at (partBS0-after) {$\loadAfter{s_0}$};
	\node[xtick] at (partBE0-after) {$\loadAfter{e_1}$};
	
	% load from activity 0
	\coordinate[above left = 0.5cm and -0.1cm of partBS0] (partBA0-begin);
	\coordinate[above right = 0cm and -0.1cm of partBE0Before] (partBA0-end);
	\fill [fill=colorActivity0, fill opacity=1] (partBA0-begin) rectangle (partBA0-end);
	% Calculate the midpoint for the label
	\coordinate (partBA0-center) at ($ (partBA0-begin)!0.5!(partBA0-end) $);
	% Place the label at the midpoint
	\node at (partBA0-center) {{0}};
	%
	%
	%
	% x axis
	\coordinate[above left = -0.02cm and 0cm of partBStart] (partBorigin);
	\coordinate[above right = -0.02cm and 0cm of partBEnd] (partBendingSequence);
	\draw[->, thick] (partBorigin) -- (partBendingSequence);
	\node[right=0cm of partBendingSequence] (partBlabel-sequence) {$\seq{S}$};
	%
	% y axis
	\coordinate[above = 1.5cm of partBorigin] (partBendingCapacity);
	\draw[->, thick] (partBorigin) -- (partBendingCapacity);
	\node[left =0cm of partBendingCapacity] (partBlabel-load) {Load};
	\coordinate[above= 1.0cm of partBorigin] (partBcoord2);
	\coordinate[above= 0.5cm of partBorigin] (partBcoord1);
	\node[left=0.1cm of partBcoord2] (partBlabel2) {{2}};
	\node[left=0.1cm of partBcoord1] (partBlabel1) {{1}};
	\draw (partBcoord2) -- (partBlabel2);
	\draw (partBcoord1) -- (partBlabel1);
	
\end{tikzpicture}

==> figures/cumulative-example-fixed.tex <==
	\definecolor{colorActivity0}{HTML}{D55E00}
	\definecolor{colorActivity1}{HTML}{56B4E9}
	\definecolor{colorActivity2}{HTML}{009E73}
	\definecolor{colorActivity3}{HTML}{E69F00}
	
	\begin{tikzpicture}[node distance=0.8cm and 0.8cm,
		% GLOBAL CFG
		>=LaTeX,
		% Styles
		member/.style={
			circle, 
			inner sep=1.5pt,
			minimum size=6mm,
		},
		possible/.style={
			circle, 
			inner sep=1.5pt,
			minimum size=6mm,
		},
		excluded/.style={
			circle, 
			inner sep=1.5pt,
			minimum size=6mm,
		},
		insertionDirected/.style={
			densely dashed,
			gray!80!white,
			very thick,
			-{Stealth[gray!80!white]}
		},
		insertion/.style={
			densely dashed,
			gray!80!white,
			very thick,
			{Stealth[gray!80!white]}-{Stealth[gray!80!white]}
		},
		successor/.style={
			very thick,
			-{Stealth[black]}
		},
		xtick/.style={
			rectangle,
			minimum height=0.6cm,
		},
		]
		\newcommand{\distanceBelowGraph}{2cm}
		
		% ========= sequence part =========
		
		\node [member](start) {$\first$};
		\node [member, right= of start, fill=colorActivity0](s0) {$s_0$};
		\node [member, right= of s0, fill=colorActivity1](s1) {$s_1$};
		\node [member, right= of s1, fill=colorActivity1](e1) {$e_1$};
		\node [member, right= of e1, fill=colorActivity0](e0) {$e_0$};
		\node [member, right= of e0, fill=colorActivity3](s3) {$s_3$};
		\node [member, right= of s3, fill=colorActivity3](e3) {$e_3$};
		\node [member, right= of e3](end) {$\last$};
		
		\node [possible, right= 1.2cm of end, fill=colorActivity2] (s2) {$s_2$};
		\node [possible, right= of s2, fill=colorActivity2] (e2) {$e_2$};
		
		\draw [successor] (start) edge (s0);
		\draw [successor] (s0) edge (s1);
		\draw [successor] (s1) edge (e1);
		\draw [successor] (e1) edge (e0);
		\draw [successor] (e0) edge (s3);
		\draw [successor] (s3) edge (e3);
		\draw [successor] (e3) edge (end);
		
		% ========= graph part =========
		
		% label for load at a given node
		\node[below = \distanceBelowGraph of start, xtick, anchor=north] (Start) {${\first}$};
		\node[below = \distanceBelowGraph of s0, xtick, anchor=north] (LoadS0) {${s_0}$};
		\node[below = \distanceBelowGraph of s1, xtick, anchor=north] (LoadS1) {${s_1}$};
		\node[below = \distanceBelowGraph of e1, xtick, anchor=north] (LoadE1) {${e_1}$};
		\node[below = \distanceBelowGraph of e0, xtick, anchor=north] (LoadE0) {${e_0}$};
		\node[below = \distanceBelowGraph of s3, xtick, anchor=north] (LoadS3) {${s_3}$};
		\node[below = \distanceBelowGraph of e3, xtick, anchor=north] (LoadE3) {${e_3}$};
		\node[below = \distanceBelowGraph of end, xtick, anchor=north] (End) {${\last}$};
		
		% load from activity 0
		\coordinate[above left = 1cm and -0.1cm of LoadS0] (A0-begin);
		\coordinate[above left = 0cm and 0cm of LoadE0] (A0-end);
		\fill [fill=colorActivity0, fill opacity=1] (A0-begin) rectangle (A0-end);
		% Calculate the midpoint for the label
		\coordinate (A0-center) at ($ (A0-begin)!0.5!(A0-end) $);
		% Place the label at the midpoint
		\node at (A0-center) {$0$};
		%
		% load from activity 1
		\coordinate[above left = 1.5cm and -0.1cm of LoadS1] (A1-begin);
		\coordinate[above left = 1cm and 0cm of LoadE1] (A1-end);
		\fill [fill=colorActivity1, fill opacity=1] (A1-begin) rectangle (A1-end);
		% Calculate the midpoint for the label
		\coordinate (A1-center) at ($ (A1-begin)!0.5!(A1-end) $);
		% Place the label at the midpoint
		\node at (A1-center) {$1$};
		%
		% load from activity 3 
		\coordinate[above left = 1cm and -0.1cm of LoadS3] (A3-begin);
		\coordinate[above left= 0cm and 0cm of LoadE3] (A3-end);
		\fill [fill=colorActivity3, fill opacity=1] (A3-begin) rectangle (A3-end);
		% Calculate the midpoint for the label
		\coordinate (A3-center) at ($ (A3-begin)!0.5!(A3-end) $);
		% Place the label at the midpoint
		\node at (A3-center) {$3$};
		%
		% x axis
		\coordinate[above left = 0cm and 0cm of Start] (origin);
		\coordinate[above right = 0cm and 0.5cm of End] (endingSequence);
		\draw[->, thick] (origin) -- (endingSequence);
		\node[right=0cm of endingSequence] (label-sequence) {$\seq{S}$};
		%
		% y axis
    	\coordinate[above = 2.0cm of origin] (endingCapacity);
    	\draw[->, thick] (origin) -- (endingCapacity);
    	\coordinate[above= 1.5cm of origin] (coord3);
    	\coordinate[above= 1cm of origin] (coord2);
    	\coordinate[above= 0.5cm of origin] (coord1);
    	\node[left=0.1cm of coord3] (label3) {$3$};
    	\node[left=0.1cm of coord2] (label2) {$2$};
    	\node[left=0.1cm of coord1] (label1) {$1$};
    	\draw (coord3) -- (label3);
    	\draw (coord2) -- (label2);
    	\draw (coord1) -- (label1);
    	\node[rectangle, minimum size=1cm, left =0.5cm of label2, rotate=90, xshift=0.5cm, yshift=-0.2cm] (label-load) {Load};
		
	\end{tikzpicture}

==> figures/cumulative-sequence.tex <==
	\definecolor{colorActivity0}{HTML}{D55E00}
	\definecolor{colorActivity1}{HTML}{56B4E9}
	\definecolor{colorActivity2}{HTML}{009E73}
	\definecolor{colorActivity3}{HTML}{E69F00}
    
    \begin{tikzpicture}[node distance=0.8cm and 1.5cm,
		% GLOBAL CFG
		>=LaTeX,
		% Styles
		member/.style={
			circle, 
			inner sep=1.5pt,
			minimum size=4mm,
            scale=1.0,
		},
		possible/.style={
			circle, 
			inner sep=1.5pt,
			minimum size=4mm,
            scale=1.0,
		},
		excluded/.style={
			circle, 
			inner sep=1.5pt,
			minimum size=6mm,
		},
		insertionDirected/.style={
			densely dashed,
			gray!80!white,
			very thick,
			-{Stealth[gray!80!white]}
		},
		insertion/.style={
			densely dashed,
			gray!80!white,
			very thick,
			{Stealth[gray!80!white]}-{Stealth[gray!80!white]}
		},
		successor/.style={
			very thick,
			-{Stealth[black]}
		},
		xtick/.style={
			rectangle,
			minimum height=0.6cm,
		},
		]
		\newcommand{\distanceBelowLeftGraph}{4.0cm and 0.4cm}
		\newcommand{\distanceBelowRightGraph}{4.0cm and -0.2cm}
		
		% ========= sequence part =========
		
		\node [member](start) {$\first$};
		\node [member, right= of start, fill=colorActivity0](s0) {$s_0$};
		\node [member, right= of s0, fill=colorActivity1](s1) {$s_1$};
		\node [member, right= of s1, fill=colorActivity2](e2) {$e_2$};
		\node [member, right= of e2, fill=colorActivity3](s3) {$s_3$};
		\node [member, right= of s3, fill=colorActivity3](e3) {$e_3$};
		\node [member, right= of e3](end) {$\last$};
		
		\coordinate (midway1) at ($(s0)!0.5!(s1)$);
		\coordinate (midway2) at ($(s1)!0.5!(e3)$);
		
		\node [possible, below = of midway1, fill=colorActivity2] (s2) {$s_2$};
		\node [possible, below = of midway2, fill=colorActivity1] (e1) {$e_1$};
		\node [possible, above = of midway2, fill=colorActivity0] (e0) {$e_0$};
		
		\draw [successor] (start) edge (s0);
		\draw [successor] (s0) edge (s1);
		\draw [successor] (s1) edge (e2);
		\draw [successor] (e2) edge (s3);
		\draw [successor] (s3) edge (e3);
		\draw [successor] (e3) edge (end);
		
		\draw [insertionDirected, bend left=15] (s0) edge (e0);
		\draw [insertion, bend left=10] (s1)  edge (e0);
		\draw [insertion, bend left=10] (e2)  edge (e0);
		\draw [insertion, bend right=10] (s3)  edge (e0);
		\draw [insertion, bend right=10] (e3)  edge (e0);
		\draw [insertionDirected, bend left=15] (e0)  edge (end);
		
		\draw [insertionDirected, bend right=10] (e2)  edge (e1);
		\draw [insertion, bend left=10] (s3)  edge (e1);
		\draw [insertionDirected, bend right=10] (e1)  edge (e3);
		
		\draw [insertionDirected, bend right=10] (start) edge (s2);
		\draw [insertion, bend right=10] (s0)  edge (s2);
		\draw [insertion, bend left=10] (s1)  edge (s2);
		\draw [insertionDirected, bend right=10] (s2)  edge (e2);
		
		% ========= graph part =========
		
		% label for load at a given node
		%\node[below left = \distanceBelowLeftGraph of start, xtick, anchor=north] (StartBefore) {$\loadBefore{\first}$};
		\node[below left = \distanceBelowLeftGraph of s0, xtick, anchor=north] (S0Before) {$\loadBefore{s_0}$};
		\node[below left = \distanceBelowLeftGraph of s1, xtick, anchor=north] (S1Before) {$\loadBefore{s_1}$};
		\node[below left = \distanceBelowLeftGraph of e2, xtick, anchor=north] (E2Before) {$\loadBefore{e_2}$};
		\node[below left = \distanceBelowLeftGraph of s3, xtick, anchor=north] (S3Before) {$\loadBefore{s_3}$};
		\node[below left = \distanceBelowLeftGraph of e3, xtick, anchor=north] (E3Before) {$\loadBefore{e_3}$};
		\node[below left = \distanceBelowLeftGraph of end, xtick, anchor=north] (EndBefore) {$\loadBefore{\last}$};
		
		\node[below right = \distanceBelowRightGraph of start, xtick, anchor=north] (Start) {$\loadAt{\first}$};
		\node[below right = \distanceBelowRightGraph of s0, xtick, anchor=north] (S0) {$\loadAt{s_0}$};
		\node[below right = \distanceBelowRightGraph of s1, xtick, anchor=north] (S1) {$\loadAt{s_1}$};
		\node[below right = \distanceBelowRightGraph of e2, xtick, anchor=north] (E2) {$\loadAt{e_2}$};
		\node[below right = \distanceBelowRightGraph of s3, xtick, anchor=north] (S3) {$\loadAt{s_3}$};
		\node[below right = \distanceBelowRightGraph of e3, xtick, anchor=north] (E3) {$\loadAt{e_3}$};
		\node[below right = \distanceBelowRightGraph of end, xtick, anchor=north] (End) {$\loadAt{\last}$};
		
		% coordinates of label for load after a given node
		\coordinate (Start-after) at ($(Start)!0.5!(S0Before)$);
		\coordinate (S0-after) at ($(S0)!0.5!(S1Before)$);
		\coordinate (S1-after) at ($(S1)!0.5!(E2Before)$);
		\coordinate (E2-after) at ($(E2)!0.5!(S3Before)$);
		\coordinate (S3-after) at ($(S3)!0.5!(E3Before)$);
		\coordinate (E3-after) at ($(E3)!0.5!(EndBefore)$);
		
		% label for load after a given node
		\node[xtick] at (Start-after) {$\loadAfter{\first}$};
		\node[xtick] at (S0-after) {$\loadAfter{s_0}$};
		\node[xtick] at (S1-after) {$\loadAfter{s_1}$};
		\node[xtick] at (E2-after) {$\loadAfter{e_2}$};
		\node[xtick] at (S3-after) {$\loadAfter{s_3}$};
		\node[xtick] at (E3-after) {$\loadAfter{e_3}$};
		
		% load from activity 0
		\coordinate[above left = 1.0cm and -0.1cm of S0] (A0-begin);
		\coordinate[above right = 0cm and -0.1cm of S0] (A0-end);
		\fill [fill=colorActivity0, fill opacity=1] (A0-begin) rectangle (A0-end);
		% Calculate the midpoint for the label
		\coordinate (A0-center) at ($ (A0-begin)!0.5!(A0-end) $);
		% Place the label at the midpoint
		\node at (A0-center) {0};
		%
		% load from activity 1
		\coordinate[above left = 0.5cm and -0.1cm of S1] (A1-begin);
		\coordinate[above right = 0cm and -0.1cm of E2] (A1-end);
		\fill [fill=colorActivity1, fill opacity=1] (A1-begin) rectangle (A1-end);
		% Calculate the midpoint for the label
		\coordinate (A1-center) at ($ (A1-begin)!0.5!(A1-end) $);
		% Place the label at the midpoint
		\node at (A1-center) {{1}};
		%
		% load from activity 2
		\coordinate[above left = 1.0cm and -0.1cm of E2Before] (A2-begin);
		\coordinate[above right = 0.5cm and -0.1cm of E2Before] (A2-end);
		\fill [fill=colorActivity2, fill opacity=1] (A2-begin) rectangle (A2-end);
		% Calculate the midpoint for the label
		\coordinate (A2-center) at ($ (A2-begin)!0.5!(A2-end) $);
		% Place the label at the midpoint
		\node at (A2-center) {{2}};
		%
		% load from activity 3 
		\coordinate[above left = 1.5cm and -0.1cm of S3] (A3-begin);
		\coordinate[above right = 0cm and -0.1cm of E3Before] (A3-end);
		\fill [fill=colorActivity3, fill opacity=1] (A3-begin) rectangle (A3-end);
		% Calculate the midpoint for the label
		\coordinate (A3-center) at ($ (A3-begin)!0.5!(A3-end) $);
		% Place the label at the midpoint
		\node at (A3-center) {3};
		%
		% x axis
		\coordinate[above left = -0.02cm and 0cm of Start] (origin);
		\coordinate[above right = -0.02cm and 0cm of End] (endingSequence);
		\draw[->, thick] (origin) -- (endingSequence);
		\node[right=0cm of endingSequence] (label-sequence) {$\seq{s}$};
		%
		% y axis
		\coordinate[above = 2.6cm of origin] (endingCapacity);
		\draw[->, thick] (origin) -- (endingCapacity);
		\node[left =0cm of endingCapacity] (label-load) {Load};
		\coordinate[above= 2cm of origin] (coord4);
		\coordinate[above= 1.5cm of origin] (coord3);
		\coordinate[above= 1.0cm of origin] (coord2);
		\coordinate[above= 0.5cm of origin] (coord1);
		\node[left=0.1cm of coord4] (label4) {{4}};
		\node[left=0.1cm of coord3] (label3) {{3}};
		\node[left=0.1cm of coord2] (label2) {{2}};
		\node[left=0.1cm of coord1] (label1) {{1}};
		\draw[thick] (coord4) -- (label4);
		\draw[thick] (coord3) -- (label3);
		\draw[thick] (coord2) -- (label2);
		\draw[thick] (coord1) -- (label1);
		
	\end{tikzpicture}

==> figures/darp-branching-color.tex <==
	\begin{tikzpicture}[node distance=1cm and 1cm,
	% GLOBAL CFG
	>=LaTeX,
	every node/.style={scale=0.9},
	% Styles
	depot/.style={
		minimum size=0.35cm,
		rectangle, 
		inner sep=1.5pt,
		fill=black,
	},
	nodeVisited/.style={
		minimum size=0.3cm,
		rectangle, 
	},
	nodeNotVisited/.style={
		minimum size=0.3cm,
		rectangle, 
	},
	succ/.style={
		very thick,
		-{Stealth[black]}
	},
	legend/.style={draw, thick, rounded corners, gray!80!white},
	boundingBox/.style={
		rounded corners=1mm,
		draw,
		thick,
		gray,
	},
	transition/.style={
		line width=1.0mm,
		draw,
		gray,
		->,
	},
	myPackage/.style={
		packageNew, w=0.05, draw=black, minimum width=0.4cm,
	},
	myHouse/.style={
		house, draw=black, minimum width=0.4cm, line width=0.75pt,
	},
	myPackageA/.style={
		myPackage, fill=skyBlueC,
	},
	myHouseA/.style={
		myHouse, fill=skyBlueC,
	},
	myPackageB/.style={
		myPackage, fill=orangeC,
	},
	myHouseB/.style={
		myHouse, fill=orangeC,
	},
	]
	
	% child A
	\node[depot] (depotBA) {};
	\node[myPackageA, above right = 1.35cm and 0.5cm of depotBA, anchor=center] (pR1BA) {};
	\node[myHouseA, above right = 0cm and 2cm  of depotBA, anchor=center] (dR1BA) {};
	\node[myPackageB, above left = 1.0cm and 0.3cm of depotBA, anchor=center] (pR2BA) {};
	\node[myHouseB, above right = 1.4cm and 1.8cm  of depotBA, anchor=center] (dR2BA) {};
	
	\coordinate (pR1BACenter) at ([xshift=0.2cm, yshift=0.2cm]pR1BA.center);
	\coordinate (dR1BACenter) at ([xshift=0.2cm, yshift=0.2cm]dR1BA.center);
	\coordinate (pR2BACenter) at ([xshift=0.2cm, yshift=0.2cm]pR2BA.center);
	\coordinate (dR2BACenter) at ([xshift=0.2cm, yshift=0.2cm]dR2BA.center);
	
	\node[] at ([xshift=0.1cm, yshift=-0.5cm]pR1BACenter) (pR1BALabel) {$\pick{r_1}$};
	\node[] at ([xshift=0.05cm, yshift=-0.45cm]dR1BACenter) (dR1BALabel) {$\drop{r_1}$};
	\node[] at ([xshift=-0.0cm, yshift=0.55cm]pR2BACenter) (pR2BALabel) {$\pick{r_2}$};
	\node[] at ([xshift=0.2cm, yshift=0.45cm]dR2BACenter) (dR2BALabel) {$\drop{r_2}$};
	
	\draw[succ, shorten >=0.30cm] (depotBA) to (pR2BACenter);
	\draw[succ, shorten >=0.30cm, shorten <=0.30cm] (pR2BACenter) to (pR1BACenter);
	\draw[succ, shorten >=0.30cm, shorten <=0.30cm] (pR1BACenter) to (dR2BACenter);
	\draw[succ, shorten >=0.30cm, shorten <=0.30cm] (dR2BACenter) to (dR1BACenter);
	\draw[succ, shorten <=0.30cm] (dR1BACenter) to (depotBA);
	
	%\draw[decoration={brace, raise=2.9cm},decorate, thick, gray!80!white]
	%([xshift=-0.5cm]depotBA.west) -- node[above=3cm] {\textcolor{black}{1}} ([xshift=2.8cm]depotBA.east);
	
	% child B
	\node[depot, right = 3.4cm of depotBA] (depotBB) {};
	\node[myPackageA, above right = 1.35cm and 0.5cm of depotBB, anchor=center] (pR1BB) {};
	\node[myHouseA, above right = 0cm and 2cm  of depotBB, anchor=center] (dR1BB) {};
	\node[myPackageB, above left = 1.0cm and 0.3cm of depotBB, anchor=center] (pR2BB) {};
	\node[myHouseB, above right = 1.4cm and 1.8cm  of depotBB, anchor=center] (dR2BB) {};
	
	\coordinate (pR1BBCenter) at ([xshift=0.2cm, yshift=0.2cm]pR1BB.center);
	\coordinate (dR1BBCenter) at ([xshift=0.2cm, yshift=0.2cm]dR1BB.center);
	\coordinate (pR2BBCenter) at ([xshift=0.2cm, yshift=0.2cm]pR2BB.center);
	\coordinate (dR2BBCenter) at ([xshift=0.2cm, yshift=0.2cm]dR2BB.center);
	
	\node[] at ([xshift=0.1cm, yshift=-0.5cm]pR1BBCenter) (pR1BBLabel) {$\pick{r_1}$};
	\node[] at ([xshift=0.05cm, yshift=-0.45cm]dR1BBCenter) (dR1BBLabel) {$\drop{r_1}$};
	\node[] at ([xshift=-0.0cm, yshift=0.55cm]pR2BBCenter) (pR2BBLabel) {$\pick{r_2}$};
	\node[] at ([xshift=0.2cm, yshift=0.45cm]dR2BBCenter) (dR2BBLabel) {$\drop{r_2}$};
	
	\draw[succ, shorten >=0.30cm] (depotBB) to (pR1BBCenter);
	\draw[succ, shorten >=0.30cm, shorten <=0.30cm] (pR1BBCenter) to (pR2BBCenter);
	\draw[succ, bend left=40, shorten >=0.30cm, shorten <=0.45cm] (pR2BBCenter) to (dR2BBCenter);
	\draw[succ, shorten >=0.30cm, shorten <=0.30cm] (dR2BBCenter) to (dR1BBCenter);
	\draw[succ, shorten <=0.30cm] (dR1BBCenter) to (depotBB);
	
	%\draw[decoration={brace, raise=2.9cm},decorate, thick, gray!80!white]
	%([xshift=-0.5cm]depotBB.west) -- node[above=3cm] {\textcolor{black}{2}} ([xshift=2.8cm]depotBB.east);
	
	% child C
	\node[depot, right = 3.4cm of depotBB] (depotBC) {};
	\node[myPackageA, above right = 1.35cm and 0.5cm of depotBC, anchor=center] (pR1BC) {};
	\node[myHouseA, above right = 0cm and 2cm  of depotBC, anchor=center] (dR1BC) {};
	\node[myPackageB, above left = 1.0cm and 0.3cm of depotBC, anchor=center] (pR2BC) {};
	\node[myHouseB, above right = 1.4cm and 1.8cm  of depotBC, anchor=center] (dR2BC) {};
	
	\coordinate (pR1BCCenter) at ([xshift=0.2cm, yshift=0.2cm]pR1BC.center);
	\coordinate (dR1BCCenter) at ([xshift=0.2cm, yshift=0.2cm]dR1BC.center);
	\coordinate (pR2BCCenter) at ([xshift=0.2cm, yshift=0.2cm]pR2BC.center);
	\coordinate (dR2BCCenter) at ([xshift=0.2cm, yshift=0.2cm]dR2BC.center);
	
	\node[] at ([xshift=0.1cm, yshift=-0.5cm]pR1BCCenter) (pR1BCLabel) {$\pick{r_1}$};
	\node[] at ([xshift=0.05cm, yshift=-0.45cm]dR1BCCenter) (dR1BCLabel) {$\drop{r_1}$};
	\node[] at ([xshift=-0.0cm, yshift=0.55cm]pR2BCCenter) (pR2BCLabel) {$\pick{r_2}$};
	\node[] at ([xshift=0.2cm, yshift=0.45cm]dR2BCCenter) (dR2BCLabel) {$\drop{r_2}$};
	
	\draw[succ, shorten >=0.30cm] (depotBC) to (pR2BCCenter);
	\draw[succ, bend left = 40, shorten >=0.30cm, shorten <=0.45cm] (pR2BCCenter) to (dR2BCCenter);
	\draw[succ, shorten >=0.30cm, shorten <=0.30cm] (dR2BCCenter) to (pR1BCCenter);
	\draw[succ, shorten >=0.30cm, shorten <=0.30cm] (pR1BCCenter) to (dR1BCCenter);
	\draw[succ, shorten <=0.30cm, shorten <=0.30cm] (dR1BCCenter) to (depotBC);
	
	%\draw[decoration={brace, raise=2.9cm},decorate, thick, gray!80!white]
	%([xshift=-0.5cm]depotBC.west) -- node[above=3cm] {\textcolor{black}{3}} ([xshift=2.8cm]depotBC.east);
	
	% child D
	\node[depot, below = 2.6cm of depotBA] (depotBD) {};
	\node[myPackageA, above right = 1.35cm and 0.5cm of depotBD, anchor=center] (pR1BD) {};
	\node[myHouseA, above right = 0cm and 2cm  of depotBD, anchor=center] (dR1BD) {};
	\node[myPackageB, above left = 1.0cm and 0.3cm of depotBD, anchor=center] (pR2BD) {};
	\node[myHouseB, above right = 1.4cm and 1.8cm  of depotBD, anchor=center] (dR2BD) {};
	
	\coordinate (pR1BDCenter) at ([xshift=0.2cm, yshift=0.2cm]pR1BD.center);
	\coordinate (dR1BDCenter) at ([xshift=0.2cm, yshift=0.2cm]dR1BD.center);
	\coordinate (pR2BDCenter) at ([xshift=0.2cm, yshift=0.2cm]pR2BD.center);
	\coordinate (dR2BDCenter) at ([xshift=0.2cm, yshift=0.2cm]dR2BD.center);
	
	\node[] at ([xshift=0.1cm, yshift=-0.5cm]pR1BDCenter) (pR1BDLabel) {$\pick{r_1}$};
	\node[] at ([xshift=0.05cm, yshift=-0.45cm]dR1BDCenter) (dR1BDLabel) {$\drop{r_1}$};
	\node[] at ([xshift=-0.0cm, yshift=0.55cm]pR2BDCenter) (pR2BDLabel) {$\pick{r_2}$};
	\node[] at ([xshift=0.2cm, yshift=0.45cm]dR2BDCenter) (dR2BDLabel) {$\drop{r_2}$};
	
	\draw[succ, shorten >=0.30cm] (depotBD) to (pR2BDCenter);
	\draw[succ, shorten >=0.30cm, shorten <=0.30cm] (pR2BDCenter) to (pR1BDCenter);
	\draw[succ, shorten >=0.30cm, shorten <=0.30cm] (pR1BDCenter) to (dR1BDCenter);
	\draw[succ, shorten >=0.30cm, shorten <=0.30cm] (dR1BDCenter) to (dR2BDCenter);
	\draw[succ, shorten <=0.30cm] (dR2BDCenter) to (depotBD);
	
	%\draw[decoration={brace, raise=0.3cm, mirror},decorate, thick, gray!80!white]
	%([xshift=-0.5cm]depotBD.west) -- node[below=0.4cm] {\textcolor{black}{4}} ([xshift=2.8cm]depotBD.east);
	
	% child E
	\node[depot, right = 3.4cm of depotBD] (depotBE) {};
	\node[myPackageA, above right = 1.35cm and 0.5cm of depotBE, anchor=center] (pR1BE) {};
	\node[myHouseA, above right = 0cm and 2cm  of depotBE, anchor=center] (dR1BE) {};
	\node[myPackageB, above left = 1.0cm and 0.3cm of depotBE, anchor=center] (pR2BE) {};
	\node[myHouseB, above right = 1.4cm and 1.8cm  of depotBE, anchor=center] (dR2BE) {};
	
	\coordinate (pR1BECenter) at ([xshift=0.2cm, yshift=0.2cm]pR1BE.center);
	\coordinate (dR1BECenter) at ([xshift=0.2cm, yshift=0.2cm]dR1BE.center);
	\coordinate (pR2BECenter) at ([xshift=0.2cm, yshift=0.2cm]pR2BE.center);
	\coordinate (dR2BECenter) at ([xshift=0.2cm, yshift=0.2cm]dR2BE.center);
	
	\node[] at ([xshift=0.1cm, yshift=-0.5cm]pR1BECenter) (pR1BELabel) {$\pick{r_1}$};
	\node[] at ([xshift=0.05cm, yshift=-0.45cm]dR1BECenter) (dR1BELabel) {$\drop{r_1}$};
	\node[] at ([xshift=-0.0cm, yshift=0.55cm]pR2BECenter) (pR2BELabel) {$\pick{r_2}$};
	\node[] at ([xshift=0.2cm, yshift=0.45cm]dR2BECenter) (dR2BELabel) {$\drop{r_2}$};
	
	
	\draw[succ, shorten >=0.30cm] (depotBE) to (pR1BECenter);
	\draw[succ, shorten >=0.30cm, shorten <=0.30cm] (pR1BECenter) to (pR2BECenter);
	\draw[succ, shorten >=0.30cm, shorten <=0.30cm] (pR2BECenter) to (dR1BECenter);
	\draw[succ, shorten >=0.30cm, shorten <=0.30cm] (dR1BECenter) to (dR2BECenter);
	\draw[succ, shorten <=0.30cm] (dR2BECenter) to (depotBE);
	
	%\draw[decoration={brace, raise=0.3cm, mirror},decorate, thick, gray!80!white]
	%([xshift=-0.5cm]depotBE.west) -- node[below=0.4cm] {\textcolor{black}{5}} ([xshift=2.8cm]depotBE.east);
	
	% child F
	\node[depot, right = 3.4cm of depotBE] (depotBF) {};
	\node[myPackageA, above right = 1.35cm and 0.5cm of depotBF, anchor=center] (pR1BF) {};
	\node[myHouseA, above right = 0cm and 2cm  of depotBF, anchor=center] (dR1BF) {};
	\node[myPackageB, above left = 1.0cm and 0.3cm of depotBF, anchor=center] (pR2BF) {};
	\node[myHouseB, above right = 1.4cm and 1.8cm  of depotBF, anchor=center] (dR2BF) {};
	
	\coordinate (pR1BFCenter) at ([xshift=0.2cm, yshift=0.2cm]pR1BF.center);
	\coordinate (dR1BFCenter) at ([xshift=0.2cm, yshift=0.2cm]dR1BF.center);
	\coordinate (pR2BFCenter) at ([xshift=0.2cm, yshift=0.2cm]pR2BF.center);
	\coordinate (dR2BFCenter) at ([xshift=0.2cm, yshift=0.2cm]dR2BF.center);
	
	\node[] at ([xshift=0.1cm, yshift=-0.5cm]pR1BFCenter) (pR1BFLabel) {$\pick{r_1}$};
	\node[] at ([xshift=0.05cm, yshift=-0.45cm]dR1BFCenter) (dR1BFLabel) {$\drop{r_1}$};
	\node[] at ([xshift=-0.0cm, yshift=0.55cm]pR2BFCenter) (pR2BFLabel) {$\pick{r_2}$};
	\node[] at ([xshift=0.2cm, yshift=0.45cm]dR2BFCenter) (dR2BFLabel) {$\drop{r_2}$};
	
	\draw[succ, shorten >=0.30cm] (depotBF) to (pR1BFCenter);
	\draw[succ, shorten >=0.30cm, shorten <=0.30cm] (pR1BFCenter) to (dR1BFCenter);
	\draw[succ, shorten >=0.30cm, shorten <=0.30cm] (dR1BFCenter) to (pR2BFCenter);
	\draw[succ, bend left=40, shorten >=0.30cm, shorten <=0.45cm] (pR2BFCenter) to (dR2BFCenter);
	\draw[succ, shorten <=0.30cm] (dR2BFCenter) to (depotBF);
	
	%\draw[decoration={brace, raise=0.3cm, mirror},decorate, thick, gray!80!white]
	%([xshift=-0.5cm]depotBF.west) -- node[below=0.4cm] {\textcolor{black}{6}} ([xshift=2.8cm]depotBF.east);
	
	% root node
	\coordinate (midHeightLeft) at ($(depotBA)!0.5!(depotBD)$);
	\node[depot, left=5.0cm of midHeightLeft] (depotAA) {};
	\node[myPackageA, above right = 1.35cm and 0.5cm of depotAA, anchor=center] (pR1AA) {};
	\node[myHouseA, above right = 0cm and 2cm  of depotAA, anchor=center] (dR1AA) {};
	\node[myPackageB, above left = 1.0cm and 0.3cm of depotAA, anchor=center] (pR2AA) {};
	\node[myHouseB, above right = 1.4cm and 1.8cm  of depotAA, anchor=center] (dR2AA) {};
	
	\coordinate (pR1AACenter) at ([xshift=0.2cm, yshift=0.2cm]pR1AA.center);
	\coordinate (dR1AACenter) at ([xshift=0.2cm, yshift=0.2cm]dR1AA.center);
	\coordinate (pR2AACenter) at ([xshift=0.2cm, yshift=0.2cm]pR2AA.center);
	\coordinate (dR2AACenter) at ([xshift=0.2cm, yshift=0.2cm]dR2AA.center);
	
	\node[] at ([xshift=0.1cm, yshift=-0.5cm]pR1AACenter) (pR1AALabel) {$\pick{r_1}$};
	\node[] at ([xshift=0.05cm, yshift=-0.45cm]dR1AACenter) (dR1AALabel) {$\drop{r_1}$};
	\node[] at ([xshift=-0.0cm, yshift=0.55cm]pR2AACenter) (pR2AALabel) {$\pick{r_2}$};
	\node[] at ([xshift=0.2cm, yshift=0.45cm]dR2AACenter) (dR2AALabel) {$\drop{r_2}$};
	
	\draw[succ, shorten >=0.30cm] (depotAA) to (pR1AACenter);
	\draw[succ, shorten <=0.30cm, shorten >=0.30cm] (pR1AACenter) to (dR1AACenter);
	\draw[succ, shorten <=0.30cm] (dR1AACenter) to (depotAA);
	
	%\draw[decoration={brace},decorate, thick, gray!80!white]
	%([xshift=2.8cm, yshift=2.7cm]depotAA.east) -- node[right=0.1cm] {\textcolor{black}{Path to extend}} ([xshift=2.8cm, yshift=-0.4cm]depotAA.east);
	
	% bounding boxes
	
	% bounding box arround root node
	\coordinate (partAALeftSide) at ([xshift=-0.4cm]depotAA.west);
	\coordinate (partAATopRight) at ([xshift=2.7cm, yshift=2.45cm]depotAA);
	\coordinate (partAABottomSide) at ([yshift=-0.2cm]depotAA.south);
	\coordinate (partAABottomLeft) at (partAALeftSide |- partAABottomSide);
	\draw[boundingBox] (partAABottomLeft) rectangle (partAATopRight); 
	\coordinate (partAAMidPoint) at ($(partAABottomLeft)!0.5!(partAATopRight)$);
	\coordinate (partAATopMidPoint) at (partAAMidPoint |- partAATopRight);
	\node[above = 0.1cm of partAATopMidPoint] (partAALabel) {Path to extend};
	
	% bounding box arround child A
	\coordinate (partBALeftSide) at ([xshift=-0.4cm]depotBA.west);
	\coordinate (partBATopRight) at ([xshift=2.7cm, yshift=2.45cm]depotBA);
	\coordinate (partBABottomSide) at ([yshift=-0.2cm]depotBA.south);
	\coordinate (partBABottomLeft) at (partBALeftSide |- partBABottomSide);
	\draw[boundingBox] (partBABottomLeft) rectangle (partBATopRight); 
	\coordinate (partBAMidPoint) at ($(partBABottomLeft)!0.5!(partBATopRight)$);
	\coordinate (partBATopMidPoint) at (partBAMidPoint |- partBATopRight);
	\node[above = 0.0cm of partBATopMidPoint] (partBALabel) {1};
	
	% bounding box arround child B
	\coordinate (partBBLeftSide) at ([xshift=-0.4cm]depotBB.west);
	\coordinate (partBBTopRight) at ([xshift=2.7cm, yshift=2.45cm]depotBB);
	\coordinate (partBBBottomSide) at ([yshift=-0.2cm]depotBB.south);
	\coordinate (partBBBottomLeft) at (partBBLeftSide |- partBBBottomSide);
	\draw[boundingBox] (partBBBottomLeft) rectangle (partBBTopRight); 
	\coordinate (partBBMidPoint) at ($(partBBBottomLeft)!0.5!(partBBTopRight)$);
	\coordinate (partBBTopMidPoint) at (partBBMidPoint |- partBBTopRight);
	\node[above = 0.0cm of partBBTopMidPoint] (partBBLabel) {2};
	
	% bounding box arround child C
	\coordinate (partBCLeftSide) at ([xshift=-0.4cm]depotBC.west);
	\coordinate (partBCTopRight) at ([xshift=2.7cm, yshift=2.45cm]depotBC);
	\coordinate (partBCBottomSide) at ([yshift=-0.2cm]depotBC.south);
	\coordinate (partBCBottomLeft) at (partBCLeftSide |- partBCBottomSide);
	\draw[boundingBox] (partBCBottomLeft) rectangle (partBCTopRight); 
	\coordinate (partBCMidPoint) at ($(partBCBottomLeft)!0.5!(partBCTopRight)$);
	\coordinate (partBCTopMidPoint) at (partBCMidPoint |- partBCTopRight);
	\node[above = 0.0cm of partBCTopMidPoint] (partBCLabel) {3};
	
	% bounding box arround child D
	\coordinate (partBDLeftSide) at ([xshift=-0.4cm]depotBD.west);
	\coordinate (partBDTopRight) at ([xshift=2.7cm, yshift=2.45cm]depotBD);
	\coordinate (partBDBottomSide) at ([yshift=-0.2cm]depotBD.south);
	\coordinate (partBDBottomLeft) at (partBDLeftSide |- partBDBottomSide);
	\draw[boundingBox] (partBDBottomLeft) rectangle (partBDTopRight); 
	\coordinate (partBDMidPoint) at ($(partBDBottomLeft)!0.5!(partBDTopRight)$);
	\coordinate (partBDBottomMidPoint) at (partBDMidPoint |- partBDBottomSide);
	\node[below = 0.0cm of partBDBottomMidPoint] (partBDLabel) {4};
	
	% bounding box arround child E
	\coordinate (partBELeftSide) at ([xshift=-0.4cm]depotBE.west);
	\coordinate (partBETopRight) at ([xshift=2.7cm, yshift=2.45cm]depotBE);
	\coordinate (partBEBottomSide) at ([yshift=-0.2cm]depotBE.south);
	\coordinate (partBEBottomLeft) at (partBELeftSide |- partBEBottomSide);
	\draw[boundingBox] (partBEBottomLeft) rectangle (partBETopRight); 
	\coordinate (partBEMidPoint) at ($(partBEBottomLeft)!0.5!(partBETopRight)$);
	\coordinate (partBEBottomMidPoint) at (partBEMidPoint |- partBEBottomSide);
	\node[below = 0.0cm of partBEBottomMidPoint] (partBELabel) {5};
	
	% bounding box arround child F
	\coordinate (partBFLeftSide) at ([xshift=-0.4cm]depotBF.west);
	\coordinate (partBFTopRight) at ([xshift=2.7cm, yshift=2.45cm]depotBF);
	\coordinate (partBFBottomSide) at ([yshift=-0.2cm]depotBF.south);
	\coordinate (partBFBottomLeft) at (partBFLeftSide |- partBFBottomSide);
	\draw[boundingBox] (partBFBottomLeft) rectangle (partBFTopRight); 
	\coordinate (partBFMidPoint) at ($(partBFBottomLeft)!0.5!(partBFTopRight)$);
	\coordinate (partBFBottomMidPoint) at (partBFMidPoint |- partBFBottomSide);
	\node[below = 0.0cm of partBFBottomMidPoint] (partBFLaBFl) {6};
	
	% transition label
	\coordinate[] (beginTransitionRoot) at ([xshift=-2.35cm, yshift=1.05cm]midHeightLeft);
	\coordinate[] (endTransitionRoot) at ([xshift=-0.95cm, yshift=1.05cm]midHeightLeft);
	\draw[transition, ultra thick] (beginTransitionRoot) to node[midway, above=0.1cm, align=center] {\textcolor{black}{Extend}\\\textcolor{black}{path}} (endTransitionRoot);
	
	\coordinate (bracketTop) at ([yshift=0.3cm]partBALeftSide |- partBATopRight);
	\coordinate (bracketBottom) at ([yshift=-0.3cm]partBDBottomLeft);
	\draw[decoration={brace, raise=0.15cm, mirror},decorate, ultra thick, gray!80!white]
	(bracketTop) -- (bracketBottom);
	
	
	% legend
	
	\node[myPackageA] at ([xshift=-0cm,yshift=-2.5cm]pR2AA) (markerPickup) {};
	\node[minimum size=0.4cm] at ([xshift=1.05cm,yshift=0.2cm]markerPickup) (LegendPickup) {Pickup};
	
	\node[myHouseA] at ([xshift=2.0cm,yshift=0cm]markerPickup) (markerDrop) {};
	\node[minimum size=0.4cm] at ([xshift=0.90cm,yshift=0.2cm]markerDrop) (LegendDrop) {Drop};
	
	\node[depot] at ([xshift=0.17cm,yshift=-0.4cm]markerPickup) (markerDepot) {};
	\node[minimum size=0.4cm] at ([xshift=0.82cm,yshift=0.0cm]markerDepot.center) (LegendDepot) {Depot};
	
	\coordinate[anchor=south] (markerV1Begin) at ([xshift=1.83cm,yshift=0cm]markerDepot);
	\coordinate (markerV1End) at ([xshift=0.4cm,yshift=0cm]markerV1Begin.center);
	\draw[succ] (markerV1Begin) -- (markerV1End);
	\node[minimum size=0.4cm, anchor=west] at (markerV1End.east) (LegendV1) {Vehicle path};
	
	
	\draw[draw, thick, rounded corners, gray!80!white] ([yshift=0.6cm,xshift=-0.1cm]markerPickup) rectangle ([yshift=0.0cm,xshift=0.0cm]LegendV1.south east);
	
\end{tikzpicture}

==> figures/pc-problem-example.tex <==
\definecolor{colorRessource1}{HTML}{D55E00}
\definecolor{colorRessource2}{HTML}{56B4E9}
\definecolor{colorRessource3}{HTML}{E69F00}

		\begin{tikzpicture}
	
	% Define styles for tasks and resources
	\tikzset{
		task/.style 2 args={
			thick, fill=#1, minimum width=#2, minimum height=0.5cm, rounded corners=1mm, anchor=west, draw
		},
		resource/.style 2 args={
			thick, fill=#1, minimum width=#2, minimum height=0.5cm, rounded corners=1mm, anchor=west, draw, opacity=0.6
		},
		prepost/.style={draw, fill=#1, opacity=0.3, minimum height=0.5cm}
	}
	
	% Tasks
	\node[task={colorRessource1}{0.5cm}] (t1) at (0.25,3.5) {1};
	\node[task={colorRessource1}{1cm}] (t2) at (1.25,3.5) {2};
	\node[task={colorRessource2}{0.75cm}] (t4) at (2.25,3.5) {4};
	\node[task={colorRessource3}{2cm}] (t6) at (3,3.5) {6};
	\node[task={colorRessource2}{0.5cm}] (t8) at (5.25,3.5) {8};
	
	% Resources and pre/post processing
	\node[resource={colorRessource1}{1cm}] (r1) at (0,2.5) {};
	\node[task={colorRessource1}{0.5cm}] (r1-label) at (0.25,2.5) {1};
	
	\node[resource={colorRessource1}{1.75cm}] (r2) at (1,2.5) {};
	\node[task={colorRessource1}{1cm}] (r2-label) at (1.25,2.5) {2};
	
	\node[resource={colorRessource2}{3cm}] (r4) at (1.25,1.75) {};
	\node[task={colorRessource2}{0.75cm}] (r4-label) at (2.25,1.75) {4};
	
	\node[resource={colorRessource2}{2cm}] (r8) at (4.25,1.75) {};
	\node[task={colorRessource2}{0.5cm}] (r8-label) at (5.25,1.75) {8};
	
	\node[resource={colorRessource3}{3.75cm}] (r6) at (2.25,1) {};
	\node[task={colorRessource3}{2cm}] (r6-label) at (3,1) {6};
	
	% Time arrow
	\draw[-Latex, thick, line width=0.8pt] (-0.5,4) -- (7.0,4) node[anchor=south east] {Time};
	
	% labels for the machines
	\node[] (global-label) at (-0.5,3.5) {$G$};
	\node[] (r1-label) at (-0.5,2.5) {$R_1$};
	\node[] (r2-label) at (-0.5,1.75) {$R_2$};
	\node[] (r3-label) at (-0.5,1) {$R_3$};
	
	% Draw the curly braces
	\draw[decorate, decoration={brace, amplitude=5pt, mirror}] 
	($(r6.south west) - (0, 0.2)$) -- ($(r6.south west) - (-0.75, 0.2)$) node [midway, yshift=-12pt] {$d^{\textit{pre}}_6$}; % Label for the curly brace
	
	\draw[decorate, decoration={brace, amplitude=5pt, mirror}] 
	($(r6.south west) - (-0.75, 0.2)$) -- ($(r6.south west) - (-2.75, 0.2)$) node [midway, yshift=-14pt] {$d_6$}; % Label for the curly brace
	
	\draw[decorate, decoration={brace, amplitude=5pt, mirror}] 
	($(r6.south west) - (-2.75, 0.2)$) -- ($(r6.south west) - (-3.75, 0.2)$) node [midway, yshift=-12pt] {$d^{\textit{post}}_6$}; % Label for the curly brace
	
\end{tikzpicture}

==> figures/sequence-branching.tex <==
	\begin{tikzpicture}[scale=1.2, node distance=0.8cm and 0.2cm,
		every node/.style={scale=0.9},
		state/.style={
			rectangle, 
			inner sep=1.5pt,
			minimum size=6mm,
		},]
	
	    % === top part ===
	
		% bottom layer
		\node[state] (v1v2v3A) {$v_1 v_2 v_3$};
		\node[state, right =of v1v2v3A] (v1v3v2A) {$v_1 v_3 v_2$};
		\node[state, right =of v1v3v2A] (v3v1v2A) {$v_3 v_1 v_2$};
		\node[state, right =of v3v1v2A] (v2v1v3A) {$v_2 v_1 v_3$};
		\node[state, right =of v2v1v3A] (v2v3v1A) {$v_2 v_3 v_1$};
		\node[state, right =of v2v3v1A] (v3v2v1A) {$v_3 v_2 v_1$};
		
		% middle layer
		\node[state, above =of v1v3v2A] (v1v2A) {$v_1 v_2$};
		\node[state, above =of v3v1v2A] (v1v3A) {$v_1 v_3$};
		\node[state, above =of v2v1v3A] (v3v1A) {$v_3 v_1$};
		\node[state, above =of v2v3v1A] (v2v1A) {$v_2 v_1$};
		\coordinate (middleLayerCenterA) at ($ (v1v3A)!0.5!(v3v1A) $);
		
		% top layer
		\node[state, above=of middleLayerCenterA] (v1A) {$v_1$};
		
		% top to middle edges
		\draw[->] (v1A) edge (v1v2A);
		\draw[->] (v1A) edge (v2v1A);
		\draw[->] (v1A) edge (v3v1A);
		\draw[->] (v1A) edge (v1v3A);
		
		% middle to bottom edges
		\draw[->] (v1v2A) edge (v1v2v3A);
		\draw[->] (v1v2A) edge (v1v3v2A);
		\draw[->] (v1v2A) edge (v3v1v2A);
		
		\draw[->] (v1v3A) edge (v2v1v3A);
		\draw[->] (v1v3A) edge (v1v2v3A);
		\draw[->] (v1v3A) edge (v1v3v2A);
		
		\draw[->] (v2v1A) edge (v3v2v1A);
		\draw[->] (v2v1A) edge (v2v3v1A);
		\draw[->] (v2v1A) edge (v2v1v3A);
		
		\draw[->] (v3v1A) edge (v2v3v1A);
		\draw[->] (v3v1A) edge (v3v2v1A);
		\draw[->] (v3v1A) edge (v3v1v2A);
		
		% === bottom part ===


		% bottom layer
		\node[state, right= 7.5cm of v1v2v3A] (v1v2v3B) {$v_1 v_2 v_3$};
		\node[state, right =of v1v2v3B] (v1v3v2B) {$v_1 v_3 v_2$};
		\node[state, right =of v1v3v2B] (v3v1v2B) {$v_3 v_1 v_2$};
		\node[state, right =of v3v1v2B] (v2v1v3B) {$v_2 v_1 v_3$};
		\node[state, right =of v2v1v3B] (v2v3v1B) {$v_2 v_3 v_1$};
		\node[state, right =of v2v3v1B] (v3v2v1B) {$v_3 v_2 v_1$};
		
		% middle layer
		\node[state, above =of v1v3v2B] (v1v2B) {$v_1 v_2$};
		\node[state, above =of v2v3v1B] (v2v1B) {$v_2 v_1$};
		\coordinate (middleLayerCenterB) at ($ (v1v2B)!0.5!(v2v1B) $);
		
		% top layer
		\node[state, above=of middleLayerCenterB] (v1B) {$v_1$};
		
		% top to middle edges
		\draw[->] (v1B) edge (v1v2B);
		\draw[->] (v1B) edge (v2v1B);
		
		% middle to bottom edges
		\draw[->] (v1v2B) edge (v1v2v3B);
		\draw[->] (v1v2B) edge (v1v3v2B);
		\draw[->] (v1v2B) edge (v3v1v2B);
		
		\draw[->] (v2v1B) edge (v2v1v3B);
		\draw[->] (v2v1B) edge (v2v3v1B);
		\draw[->] (v2v1B) edge (v3v2v1B);

	\end{tikzpicture}
	

==> figures/weak-seqvar-representation-after-insert.tex <==
	\begin{tikzpicture}[node distance=1.0cm and 1.0cm,
		% GLOBAL CFG
		>=LaTeX,
		% Styles
		member/.style={
			minimum size=0.5cm,
			circle, 
			inner sep=1.5pt,
			fill=member,
		},
		possible/.style={
			minimum size=0.5cm,
			circle, 
			inner sep=1.5pt,
			fill=possible,
		},
		required/.style={
			minimum size=0.5cm,
			circle, 
			inner sep=1.5pt,
			fill=required,
		},
		excluded/.style={
			minimum size=0.5cm,
			circle, 
			inner sep=1.5pt,
			fill=removed,
		},
		insertionDirected/.style={
			densely dashed,
			gray!80!white,
			very thick,
			-{Stealth[gray!80!white]}
		},
		insertion/.style={
			densely dashed,
			gray!80!white,
			very thick,
			{Stealth[gray!80!white]}-{Stealth[gray!80!white]}
		},
		successor/.style={
			very thick,
			-{Stealth[black]}
		},
		gridEntry/.style={
			rectangle,
			draw,
			minimum height=5.5mm,
			minimum width=5.5mm,
			outer sep=0pt,
			text height = 1.5mm
		},
		index/.style={
			rectangle,
			minimum height=5.5mm,
			minimum width=5.5mm,
			text height = 0mm
		},
		]
		
		\node [member](first) {$\first$};
		\node [member, right =of first] (v1) {$v_1$};
		\node [member, right =of v1] (last) {$\last$};
		
		\node [excluded, below =of first] (v2) {$v_2$};
		\node [member, below =of v1] (v3) {$v_3$};
		\node [possible, below =of last] (v4) {$v_4$};
		
		\draw [successor] (first) -- (v3);
		\draw [successor] (v3) -- (v1);
		\draw [successor] (v1) -- (last);
		\draw [successor, bend right] (last) edge (first);
		
		\draw [insertionDirected] (v1) -- (v4);
		\draw [insertionDirected] (v4) -- (last);
		
		\node [below = 0.1cm of v3] (I) {
			\begin{tabular}{c|ccccc}
				& $\predecessors{}$ & $\successors{}$ & $nI$ & $\directPredecessor{}$ & $\directSuccessor{}$ \\
				\hline
				\textcolor{member}{$\bm{\first}$} & \makebox[\widthof{$\{v_1, v_3, v_4\}$}][c]{$\{ \last \}$} & \makebox[\widthof{$\{ v_3, v_4, \last\}$}][c]{$\{ v_3 \}$} & 0 & $\last$ & $v_3$ \\
				\textcolor{member}{\bm{$v_1$}} & $\{ v_3\}$ & $ \{ v_4, \last\}$ & 0 & $v_3$ & $\last$\\
				\textcolor{removed}{$\bm{v_2}$} & $ \emptyset $ & $\emptyset $ & 0 & $v_2$ & $v_2$ \\
				\textcolor{member}{$\bm{v_3}$} & $\{ \first \}$ & $\{ v_1 \}$ & 0 & $\first$ & $v_1$\\
				\textcolor{possible}{$\bm{v_4}$} & $\{v_1 \}$ & $\{ \last\}$ & 1& $v_4$ & $v_4$\\
				\textcolor{member}{$\bm{\last}$} & $\{v_1, v_4\}$ & $\{ \first\}$ & 0 & $v_1$ & $\first$\\
			\end{tabular}
		}; 
		
		%\node[gridEntry, below right =4.5cm and -0.15cm of v3] (sv4) {$v_4$};
		%\node[gridEntry, fill=member, left = 0cm of sv4] (sv3) {$v_1$};
		%\node[gridEntry, left = 0cm of sv3] (sv2) {$v_2$};
		%\node[gridEntry, fill=member, left = 0cm of sv2] (sv1) {$\last$};
		%\node[gridEntry, fill=member, right = 0cm of sv4] (s-first) {$v_3$};
		%\node[gridEntry, fill=member, right = 0cm of s-first] (s-last) {$\first$};
		
		%\node[index, below=0.1cm of sv1] (sv1i) {$v_1$};
		%\node[index, below=0.1cm of sv2] (sv2i) {$v_2$};
		%\node[index, below=0.1cm of sv3] (sv3i) {$v_3$};
		%\node[index, below=0.1cm of sv4] (sv4i) {$v_4$};
		%\node[index, below=0.1cm of s-first] (s-first-i) {$\first$};
		%\node[index, below=0.1cm of s-last] (s-last-i) {$\last$};
		
		%\node[left =0cm of sv1] (succ) {$\directSuccessor{}$};
		
		
		%\node[gridEntry, below = 0.2cm of sv4i] (pv4) {$v_4$};
		%\node[gridEntry, fill=member, left = 0cm of pv4] (pv3) {$\first$};
		%\node[gridEntry, left = 0cm of pv3] (pv2) {$v_2$};
		%\node[gridEntry, fill=member, left = 0cm of pv2] (pv1) {$v_3$};
		%\node[gridEntry, fill=member, right = 0cm of pv4] (p-first) {$\last$};
		%\node[gridEntry, fill=member, right = 0cm of p-first] (p-last) {$v_1$};
		
		%\node[index, below=0.1cm of pv1] (pv1i) {$v_1$};
		%\node[index, below=0.1cm of pv2] (pv2i) {$v_2$};
		%\node[index, below=0.1cm of pv3] (pv3i) {$v_3$};
		%\node[index, below=0.1cm of pv4] (pv4i) {$v_4$};
		%\node[index, below=0.1cm of p-first] (p-first-i) {$\first$};
		%\node[index, below=0.1cm of p-last] (p-last-i) {$\last$};
		
		%\node[left =0cm of pv1] (pred) {$\directPredecessor{}$};
		\node[below =0.2cm of I, align=center] (sets-1) {$nS = 4, I = \{ v_4\}, R = \{ \first, \last, v_1, v_3\}, X = \{ v_2\}$};
		
	\end{tikzpicture}

==> figures/weak-seqvar-representation.tex <==
	\begin{tikzpicture}[node distance=1.0cm and 1.0cm,
	% GLOBAL CFG
	>=LaTeX,
	% Styles
	member/.style={
		minimum size=0.5cm,
		circle, 
		inner sep=1.5pt,
		fill=member,
	},
	possible/.style={
		minimum size=0.5cm,
		circle, 
		inner sep=1.5pt,
		fill=possible,
	},
	required/.style={
		minimum size=0.5cm,
		circle, 
		inner sep=1.5pt,
		fill=required,
	},
	excluded/.style={
		minimum size=0.5cm,
		circle, 
		inner sep=1.5pt,
		fill=removed,
	},
	insertionDirected/.style={
		densely dashed,
		gray!80!white,
		very thick,
		-{Stealth[gray!80!white]}
	},
	insertion/.style={
		densely dashed,
		gray!80!white,
		very thick,
		{Stealth[gray!80!white]}-{Stealth[gray!80!white]}
	},
	successor/.style={
		very thick,
		-{Stealth[black]}
	},
	gridEntry/.style={
		rectangle,
		draw,
		minimum height=5.5mm,
		minimum width=5.5mm,
		outer sep=0pt,
		text height = 1.5mm
	},
	index/.style={
		rectangle,
		minimum height=5.5mm,
		minimum width=5.5mm,
		text height = 0mm
	},
	]
	
	\node [member](first) {$\first$};
	\node [member, right =of first] (v1) {$v_1$};
	\node [member, right =of v1] (last) {$\last$};
	
	\node [excluded, below =of first] (v2) {$v_2$};
	\node [possible, below =of v1] (v3) {$v_3$};
	\node [possible, below =of last] (v4) {$v_4$};
	
	\draw [successor] (first) -- (v1);
	\draw [successor] (v1) -- (last);
	\draw [successor, bend right] (last) edge (first);
	
	\draw [insertionDirected] (first) -- (v3);
	\draw [insertion] (v3) -- (v1);
	\draw [insertion] (v3) -- (v4);
	\draw [insertionDirected] (v1) -- (v4);
	\draw [insertionDirected] (v3) -- (last);
	\draw [insertionDirected] (v4) -- (last);
	
	\node [below = 0.1cm of v3] (I) {
		\begin{tabular}{c|ccccc}
			& $\predecessors{}$ & $\successors{}$ & $nI$ & $\directPredecessor{}$ & $\directSuccessor{}$ \\
			\hline
			\textcolor{member}{$\bm{\first}$} & $\{ \last \}$ & $\{ v_1, v_3 \}$ & 0 & $\last$ & $v_1$ \\
			\textcolor{member}{$\bm{v_1}$} & $\{ \first, v_3\}$ & $ \{ v_3, v_4, \last\}$ & 0 & $\first$ & $\last$\\
			\textcolor{removed}{$\bm{v_2}$} & $ \emptyset $ & $\emptyset $ & 0 & $v_2$ & $v_2$\\
			\textcolor{possible}{$\bm{v_3}$} & $\{ \first, v_1, v_4\}$ & $\{v_1, v_4, \last\}$ & 2 & $v_3$ & $v_3$\\
			\textcolor{possible}{$\bm{v_4}$} & $\{v_1, v_3\}$ & $\{ v_3, \last\}$ & 1 & $v_4$ & $v_4$\\
			\textcolor{member}{$\bm{\last}$} & $\{v_1, v_3, v_4\}$ & $\{ \first\}$ & 0 & $v_1$ & $\first$\\
		\end{tabular}
	};
	
	%\node[gridEntry, below right =4.5cm and -0.15cm of v3] (sv4) {$v_4$};
	%\node[gridEntry, left = 0cm of sv4] (sv3) {$v_3$};
	%\node[gridEntry, left = 0cm of sv3] (sv2) {$v_2$};
	%\node[gridEntry, fill=member, left = 0cm of sv2] (sv1) {$\last$};
	%\node[gridEntry, fill=member, right = 0cm of sv4] (s-first) {$v_1$};
	%\node[gridEntry, fill=member, right = 0cm of s-first] (s-last) {$\first$};
	
	%\node[index, below=0.1cm of sv1] (sv1i) {$v_1$};
	%\node[index, below=0.1cm of sv2] (sv2i) {$v_2$};
	%\node[index, below=0.1cm of sv3] (sv3i) {$v_3$};
	%\node[index, below=0.1cm of sv4] (sv4i) {$v_4$};
	%\node[index, below=0.1cm of s-first] (s-first-i) {$\first$};
	%\node[index, below=0.1cm of s-last] (s-last-i) {$\last$};
	
	%\node[left =0cm of sv1] (succ) {$\directSuccessor{}$};
	
	
	%\node[gridEntry, below = 0.2cm of sv4i] (pv4) {$v_4$};
	%\node[gridEntry, left = 0cm of pv4] (pv3) {$v_3$};
	%\node[gridEntry, left = 0cm of pv3] (pv2) {$v_2$};
	%\node[gridEntry, fill=member, left = 0cm of pv2] (pv1) {$\first$};
	%\node[gridEntry, fill=member, right = 0cm of pv4] (p-first) {$\last$};
	%\node[gridEntry, fill=member, right = 0cm of p-first] (p-last) {$v_1$};
	
	%\node[index, below=0.1cm of pv1] (pv1i) {$v_1$};
	%\node[index, below=0.1cm of pv2] (pv2i) {$v_2$};
	%\node[index, below=0.1cm of pv3] (pv3i) {$v_3$};
	%\node[index, below=0.1cm of pv4] (pv4i) {$v_4$};
	%\node[index, below=0.1cm of p-first] (p-first-i) {$\first$};
	%\node[index, below=0.1cm of p-last] (p-last-i) {$\last$};
	
	%\node[left =0cm of pv1] (pred) {$\directPredecessor{}$};
	\node[below =0.2cm of I, align=center] (sets-1) {$nS = 3, I = \{ v_3, v_4\}, R = \{ \first, \last, v_1\}, X = \{ v_2\}$};
	
\end{tikzpicture}
